A fair comparison of many max-tree computation algorithms (Extended version of the paper submitted to ISMM 2013

With the development of connected filters for the last decade, many algorithms have been proposed to compute the max-tree. Max-tree allows to compute the most advanced connected operators in a simple way. However, no fair comparison of algorithms has been proposed yet and the choice of an algorithm over an other depends on many parameters. Since the need of fast algorithms is obvious for production code, we present an in depth comparison of five algorithms and some variations of them in a unique framework. Finally, a decision tree will be proposed to help user in choosing the right algorithm with respect to their data.

==> decision.pgf <==
\begin{tikzpicture}[]
\path[align=left, right, grow=east, level distance=80pt,
rlabel/.style={anchor=west},
level 1/.style={sibling distance=61pt, level distance=90pt},
level 2/.style={sibling distance=25pt, level distance=80pt},
parent anchor=east, child anchor=west
]
node[rlabel, align=center] {Embedded system ?\\ (memory limitation)}
	child { node[rlabel, align=center] {Low\\ quantization ?}
		child { node[rlabel] {Berger + rank}
		edge from parent node[below] {no}
		}
		child { node[rlabel] {\citet{salembier1998antiextensive} or\\ \citet{nister2008linear}\\($\pm$ parallelism)} 
		edge from parent node[above] {yes}
		}
		edge from parent node[below] {no}
	}
	child { node[rlabel, align=center] { Low\\ quantization ? } 
		child { node[rlabel] {Berger + level compression\\ ($\pm$ parallelism)}
			edge from parent node[below] {no}
		}
		child { node[rlabel] {\citet{berger2007effective}}
		edge from parent node[above] {yes}
		}
		edge from parent node[above] {yes}
	};
\end{tikzpicture}


==> parallelism-1.pgf <==
\begin{tikzpicture}[yscale=0.9]
\draw[thick] (0,0) rectangle (2,2);
\draw[thick, dashed] (0,1) -- ++(2,0);
\draw[densely dashed] (0,1.5) -- ++(2,0);
\draw[densely dashed] (0,0.5) -- ++(2,0);
\draw[dotted] (0,0.25) -- ++(2,0);
% \draw[thick, black] (0,0) ++(0.02,0.02) rectangle ++(1.96,0.97);
% \draw[thick, black] (0,1) ++(0.02,0.02) rectangle ++(1.96,0.97);
% \draw[thick, black] (0,1) ++(0.04,0.02) rectangle ++(1.92,0.47);
% \draw[thick, black] (0,1.46) ++(0.04,0.02) rectangle ++(1.92,0.48);
% \draw[thick, black] (0,0) ++(0.04,0.02) rectangle ++(1.92,0.47);
% \draw[thick, black] (0,0.47) ++(0.04,0.02) rectangle ++(1.92,0.48);
% \draw[black] (0,0) ++(0.06,0.04) rectangle ++(1.89,0.22);
% \draw[black] (0,0.22) ++(0.06,0.04) rectangle ++(1.89,0.22);
\scriptsize
\node at (1,0.12) { $D_5$};
\node at (1,0.35) { $D_4$};
\node at (1,0.7) {\small $D_3$};
\node at (1,1.2) {\small $D_2$};
\node at (1,1.7) {\small $D_1$};
%\draw[ thick] (0,1) rectangle ++(2,1);
%\draw[ thick] (0,1) rectangle ++(2,0.5);

\end{tikzpicture}


==> parallelism-2.pgf <==
\begin{tikzpicture}
\scriptsize
\path [inner sep=1pt, level distance=15pt]
node (root) {} [sibling distance=30pt]
	child { node {} [sibling distance=15pt]
		child {  node[]  (d1) {$D_1$} }
		child {  node[]  (d2) {$D_2$} }
	}
	child { node (r2) {} [sibling distance=15pt]
		child { node[] (d3) {$D_3$} }
		child { node {} [sibling distance=15pt]
			child { node[] (d4) {$D_4$} }
			child { node[]  (d5) {$D_5$} }
		}
	}
;

\draw[red] (d1.south west) |- (root.north east) -- ++(0.5,0) -- ++(0,-0.4)  -| (d2.south east) -- cycle ;
\draw[red] (d3.south west) |- (r2.north east) -- ++(0.5,0) -- ++(0,-0.4)  -| (d4.south east) -| (d3.west) ;
\draw[red] (d5.south west) |- ++(0,0.6) -- ++(0.5,0) -- ++ (0,-0.6)  -- cycle ;

\node[red, below left] at (0,0) {\scriptsize Thread 1};
\node[red, below left] at (1.1,-0.5) {\scriptsize Thread 2};
\node[red, left] at (1.7,-1.3) {\scriptsize Thread 3};
\end{tikzpicture}


==> rank-1.pgf <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[baseline, scale=0.6]
\tikzset{lbl/.style={shift={(-4pt,4pt)}, gray, execute at begin node={\it \scriptsize} }};
\tikzset{every node/.style={circle, draw}};
\tikzset{level distance=1.1cm}
\tikzset{sibling distance=1cm}

\draw (-1.5,-2.7)  node[draw=none, above right=50pt and 0.1] {$zpar$}  rectangle ++(4.9,4);
\draw (3.6,-2.7)  rectangle ++(4.9,4) node[draw=none, below left=-5pt and 0.1] {$parent$};
\begin{scope}[every node/.style={draw=none}, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (1,-0.5) {$zpar$};
\node at (0,0) {B}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {H}; \node[lbl] at (0,2) {G};
\node at (1,0) {B}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {B}; \node[lbl] at (1,1) {E};
\node at (1,2) {H}; \node[lbl] at (1,2) {H};
\node at (2,0) {B}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {H}; \node[lbl] at (2,2) {I};
\end{scope}

\begin{scope}[every node/.style={draw=none}, xshift=77pt, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (1,-0.5) {$repr$};
\node at (0,0) {A}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {G}; \node[lbl] at (0,2) {G};
\node at (1,0) {E}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {E}; \node[lbl] at (1,1) {E};
\node at (1,2) {H}; \node[lbl] at (1,2) {H};
\node at (2,0) {C}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {I}; \node[lbl] at (2,2) {I};
\end{scope}

\begin{scope}[every node/.style={draw=none}, xshift=155pt, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (1,-0.5) {$parent$};
\node at (0,0) {B}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {H}; \node[lbl] at (0,2) {G};
\node at (1,0) {E}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {E}; \node[lbl] at (1,1) {E};
\node at (1,2) {H}; \node[lbl] at (1,2) {H};
\node at (2,0) {B}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {H}; \node[lbl] at (2,2) {I};
\end{scope}

\begin{scope}[inner sep=1pt]
\small
\node (z1) at (0,0) {B} 
	child { node {C} }
	child { node {A} }
	child { node (e) { E} }
;

\node (z2) at (2.5,0) {H}
	child { node {G} }
	child { node[text width=0.2cm, text centered] {I} }
;
\node[draw=none, blue, inner sep=0] (p) [above right=-2pt of e] {$p$};
\node[draw=none, blue, inner sep=0] (zp) [above right=-2pt of z1] {$z_p$}; 
\node[draw=none, blue, inner sep=0] (r) [above right=-2pt of z2] {$z_n$};
\node[draw=none, blue, inner sep=0] (n) [left=0pt of z2] {$n$};
\draw[dashed, -latex, blue] (p) -- (zp); % node[midway, right=-15pt, draw=none, blue] {\it \scriptsize find-root(p)};
\draw[dashed, -latex, blue] (n) .. controls ++(0,0.5) .. (r) ;%  node[draw=none, pos=0.2, left=-15pt] {\it \scriptsize find-root(n)}  ;

\draw[blue,-latex, dashed] (-1.3,-2.5) -- ++(0.5,0) node[draw=none, blue, right]  {\small \it find-root}; 

\node (r1) at (4.7,0) {E}
	child { node {B}
		child { node {C} }
		child { node {A} }
	}
;
\node (r2) at (6.7,0) {H}
	child { node {G} }
	child { node[text width=0.2cm, text centered] {I} }
;
\node[draw=none, blue, inner sep=0] (zp) [above right=0pt of r1] {$p$};
\node[draw=none, blue, inner sep=0] (zn) [above right=0pt of r2] {$r$};

\draw[->, blue] (z1) to[bend left] node[draw=none, above=-10pt] {\scriptsize $repr[z_p]$}  (r1);
\draw[->, blue] (z2) to[bend left] node[draw=none, above=-10pt] {\scriptsize $repr[z_n]$}  (r2);
\end{scope}
\end{tikzpicture}


==> rank-2.pgf <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[baseline, scale=0.6]
\tikzset{lbl/.style={shift={(-4pt,4pt)}, gray, execute at begin node={\it \scriptsize} }};
\tikzset{every node/.style={circle, draw}};
\tikzset{level distance=1.1cm}
\tikzset{sibling distance=1cm}

\draw (-1,-2.7)  node[draw=none, above right=-6pt and 45pt] {$zpar$}  rectangle ++(4.4,4);
\draw (3.6,-2.7)  node[draw=none, above right=-8pt and 45pt] {$parent$}  rectangle ++(4.4,4);
\begin{scope}[every node/.style={draw=none}, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (1,-0.5) {$zpar$};
\node at (0,0) {B}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {H}; \node[lbl] at (0,2) {G};
\node at (1,0) {B}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {B}; \node[lbl] at (1,1) {E};
\node at (1,2) {B}; \node[lbl] at (1,2) {H};
\node at (2,0) {B}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {H}; \node[lbl] at (2,2) {I};
\end{scope} 

\begin{scope}[every node/.style={draw=none}, xshift=77pt, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (1,-0.5) {$repr$};
\node at (0,0) {A}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {G}; \node[lbl] at (0,2) {G};
\node at (1,0) {E}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {E}; \node[lbl] at (1,1) {E};
\node at (1,2) {H}; \node[lbl] at (1,2) {H};
\node at (2,0) {C}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {I}; \node[lbl] at (2,2) {I};
\end{scope}

\begin{scope}[every node/.style={draw=none}, xshift=155pt, yshift=100pt, scale=0.8, yscale=-1]
\small
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node[above] at (0.5,-0.5) {$parent$};
\node at (0,0) {B}; \node[lbl] at (0,0) {A};
\node at (0,1) {}; \node[lbl] at (0,1) {D};
\node at (0,2) {H}; \node[lbl] at (0,2) {G};
\node at (1,0) {E}; \node[lbl] at (1,0) {B};
\node[fill=gray!20] at (1,1) {E}; \node[lbl] at (1,1) {E};
\node at (1,2) {E}; \node[lbl] at (1,2) {H};
\node at (2,0) {B}; \node[lbl] at (2,0) {C};
\node at (2,1) {};   \node[lbl] at (2,1) {F};
\node at (2,2) {H}; \node[lbl] at (2,2) {I};
\end{scope}

\begin{scope}[inner sep=1pt]
\small
\node (z1) at (1,0.5) {B} 
	child { node {C} }
	child { node {A} }
	child { node { E}  }
	child[edge from parent/.style={draw, blue}]  { node (z2) {H} 
		child[edge from parent/.style={draw, black}, black] { node {G} }
		child[edge from parent/.style={draw, black}, black] { node[text width=0.2cm, text centered] {I} }
		edge from parent node[draw=none, pos=0.4, right=-12pt] {\small $zpar(z_n) \leftarrow z_p$}
	};

\node[draw=none, blue, inner sep=0] (zp) [above right=0pt of z1] {$z_p$};
\node[draw=none, blue, inner sep=0] (zn) [right=0pt of z2] {$z_n$};


\node (r1) at (5.5,0.5) {E} [sibling distance=1.7cm]
	child { node {B} [sibling distance=0.8cm]
		child { node {C} }
		child { node {A} }
	}
	child[edge from parent/.style={draw, blue}] { node (r2) {H} [sibling distance=0.8cm]
		child[edge from parent/.style={draw, black}, black] { node {G} }
		child[edge from parent/.style={draw, black}, black] { node[text width=0.2cm, text centered] {I} }
		edge from parent node[draw=none, pos=0.4,right=-23pt] {\small $parent(r) \leftarrow p$}
	};
\node[draw=none, blue, inner sep=0] (zp) [above right=0pt of r1] {$p$};
\node[draw=none, blue, inner sep=0] (zn) [right=0pt of r2] {$r$};
\end{scope}
\end{tikzpicture}


==> tree-1.pgf <==
\begin{tikzpicture}[yscale=-1, scale=0.6]
\tikzset{lbl/.style={shift={(-6pt, 6pt)}, execute at begin node={\it \scriptsize} }};
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\node at (0,0) {15}; \node[lbl] at (0,0) {A};
\node at (0,1) {12}; \node[lbl] at (0,1) {D};
\node at (0,2) {16}; \node[lbl] at (0,2) {G};
\node at (1,0) {13}; \node[lbl] at (1,0) {B};
\node at (1,1) {12}; \node[lbl] at (1,1) {E};
\node at (1,2) {12}; \node[lbl] at (1,2) {H};
\node at (2,0) {16}; \node[lbl] at (2,0) {C};
\node at (2,1) {10};   \node[lbl] at (2,1) {F};
\node at (2,2) {14}; \node[lbl] at (2,2) {I};
\end{tikzpicture}


==> tree-2.pgf <==
\begin{tikzpicture}[yscale=-1, scale=0.6]
\foreach \x in {0,1,...,3}{
	\pgfmathtruncatemacro{\v}{10+2*\x}
	\node at (-3,\x) {\v};
	\draw[dashed, gray] (-2.5,\x) -- ++(4.8,0);
}

\tikzset{notcan/.style={fill=white, draw=gray, inner sep=0.2pt, execute at begin node={\it \scriptsize}}}
\path[every node/.style={circle, fill=white, draw, inner sep=0.05cm, inner sep=1pt, text width=7pt, text centered}]
node (F) at (0,0) {F} [grow=up, level distance=1cm]
	child[grow=up]{ node (E) {E}
		child[grow=up, level distance=0] { node[draw=none, opacity=0] {E}
			child[level distance=2cm] { node {G} }
			child[level distance=1cm] { node {I} }
			child[level distance=0.5cm]{ node {B}
				child[level distance=1cm] { node {A} }
				child[level distance=1.5cm] { node {C} }
			}
		}
	}
	node (H) at (1.1,1.2) [notcan] {H}
	node (D) at (2,1.2) [notcan] {D}
;
\draw (H) to[bend left] (E);
\draw (D) to[bend left] (E);


\end{tikzpicture}


==> tree-3.pgf <==
\begin{tikzpicture}[yscale=-1, scale=0.6]
\tikzset{lbl/.style={shift={(-6pt,6pt)}, execute at begin node={\it \scriptsize} }};
\draw[shift={(-0.5,-0.5)}] (0,0) grid (3,3);
\begin{scope}[every node/.style={inner sep=2pt}]
\node[lbl] at (0,0) {A};
\node[lbl] at (0,1) {D};
\node[lbl] at (0,2) {G};
\node[lbl] at (1,0) {B};
\node[lbl] at (1,1) {E};
\node[lbl] at (1,2) {H};
\node[lbl] at (2,0) {C};
\node[lbl] at (2,1) {F};
\node[lbl] at (2,2) {I};
\node (A) at (0,0) {B};
\node (D) at (0,1) {E};
\node (G) at (0,2) {E};
\node (B) at (1,0) {E}; 
\node (E) at (1,1) {F}; 
\node (H) at (1,2) {E}; 
\node (C) at (2,0) {B}; 
\node (F) at (2,1) {F};   
\node (I) at (2,2) {E};
\end{scope}
\node at (1,2.8) {$parent$};

\foreach \x/\y in {A/B, B/E, C/B, D/E, E/F, G/E, H/E, I/E}
	\draw[-latex, gray]  (\x) -- (\y);
\draw[-latex, gray]  (F) .. controls ++(0.8,0.3)  and ++(0.8,-0.3) ..  (F);

\begin{scope}[xshift=-0.5cm]
\node at (-0.9,3.75) {$S$};
\draw[shift={(-0.5,3.5)}] (0,0) grid[step=0.5] (4.5,0.5);
\foreach \x/\xtext in {0/F, 0.5/E, 1/B, 1.5/H, 2/I, 2.5/D, 3/C, 3.5/G, 4/A}
	\node[shift={(-4pt, -4pt)}, inner sep=1pt] (\xtext) at (\x,3.5) {\small \xtext};
\foreach \x/\y in {A/B, B/E, C/B}
	\draw[-latex, gray] (\x.south)  -| ++(0,0.3) -| ($ (\y.south east)  - (0.1,0) $); 
\foreach \x/\y in {D/E, E/F, G/E, H/E, I/E}
	\draw[-latex, gray]  (\x.north)  -| ++(0,-0.3) -| ($ (\y.north east)  - (0.1,0) $); 
\end{scope}
\end{tikzpicture}

